Say What You Mean! Large Language Models Speak Too Positively about Negative Commonsense Knowledge

Large language models (LLMs) have been widely studied for their ability to store and utilize positive knowledge. However, negative knowledge, such as "lions don't live in the ocean", is also ubiquitous in the world but rarely mentioned explicitly in the text. What do LLMs know about negative knowledge? This work examines the ability of LLMs to negative commonsense knowledge. We design a constrained keywords-to-sentence generation task (CG) and a Boolean question-answering task (QA) to probe LLMs. Our experiments reveal that LLMs frequently fail to generate valid sentences grounded in negative commonsense knowledge, yet they can correctly answer polar yes-or-no questions. We term this phenomenon the belief conflict of LLMs. Our further analysis shows that statistical shortcuts and negation reporting bias from language modeling pre-training cause this conflict.

==> tables/abl_ratio_cg.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={$\eta_\mathtt{CG}$ $(k=10)$},
    % ylabel={Accuracy (\%)},
    xmin=-0.05, xmax=1.05,
    ymin=20, ymax=100,
    xtick={0/10, 2/10, 4/10, 6/10, 8/10, 10/10},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0/10, 97.40)
    (1/10, 94.84)
    (2/10, 93.76)
    (3/10, 92.00)
    (4/10, 90.28)
    (5/10, 88.60)
    (6/10, 87.32)
    (7/10, 85.32)
    (8/10, 82.84)
    (9/10, 77.56)
    (10/10, 67.28)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0/10, 30.16)
    (1/10, 48.24)
    (2/10, 55.88)
    (3/10, 59.56)
    (4/10, 61.20)
    (5/10, 62.60)
    (6/10, 66.00)
    (7/10, 68.84)
    (8/10, 72.00)
    (9/10, 76.96)
    (10/10, 84.16)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
    
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0/10, 63.78)
    (1/10, 71.54)
    (2/10, 74.82)
    (3/10, 75.78)
    (4/10, 75.74)
    (5/10, 75.60)
    (6/10, 76.66)
    (7/10, 77.08)
    (8/10, 77.42)
    (9/10, 77.26)
    (10/10, 75.72)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}

\end{axis}
\end{tikzpicture}

==> tables/abl_ratio_cg_2.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={$|E^-|$ ($k=5+|E^-|$)},
    % ylabel={Accuracy (\%)},
    xmin=4.5, xmax=15.5,
    ymin=20, ymax=100,
    xtick={5,7,9,11,13,15},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    ]
    coordinates {
    (5, 88.6)
    (7, 89.96)
    (9, 89.)
    (11, 87.8)
    (13, 87.2)
    (15, 86.36)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    ]
    coordinates {
    (5, 62.6)
    (7, 71.24)
    (9, 73.04)
    (11, 75.96)
    (13, 76.92)
    (15, 78.2)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
    
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (5, 75.60)
    (7, 80.6)
    (9, 81.02)
    (11, 81.88)
    (13, 82.06)
    (15, 82.28)
    };
    \addlegendentry{\aac}

\end{axis}
\end{tikzpicture}

==> tables/abl_ratio_qa.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\small
% \centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\eta_\mathtt{QA}$ $(k=10)$},
    % ylabel={Accuracy (\%)},
    xmin=-0.05, xmax=1.05,
    ymin=20, ymax=100,
    xtick={0/10, 2/10, 4/10, 6/10, 8/10, 10/10},
    % ytick={70, 75, 80, 85, 90},
    legend pos=south east,
    % tick align=outside,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0/10, 91.7)
    (1/10, 85.25)
    (2/10, 84.85)
    (3/10, 85.00)
    (4/10, 84.00)
    (5/10, 84.05)
    (6/10, 84.65)
    (7/10, 84.15)
    (8/10, 83.75)
    (9/10, 82.70)
    (10/10, 73.10)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, 
    % y explicit
    ]
    coordinates {
    (0/10, 77.20)
    (1/10, 84.45)
    (2/10, 84.90)
    (3/10, 84.95)
    (4/10, 84.80)
    (5/10, 84.70)
    (6/10, 84.25)
    (7/10, 83.9)
    (8/10, 83.65)
    (9/10, 84.30)
    (10/10, 89.05)
    };
    \addlegendentry{\nac}
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, 
    % y explicit
    ]
    coordinates {
    (0/10, 84.45)
    (1/10, 84.85)
    (2/10, 84.88)
    (3/10, 84.98)
    (4/10, 84.40)
    (5/10, 84.38)
    (6/10, 84.45)
    (7/10, 84.03)
    (8/10, 83.70)
    (9/10, 83.50)
    (10/10, 81.075)
    };
    \addlegendentry{\aac}
\end{axis}
\end{tikzpicture}

==> tables/abl_ratio_qa_2.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}%,every tick label/.append style={font=\tiny}}
% \begin{figure}[th]
% \begin{centering}
\footnotesize
% \centering
\begin{tikzpicture}

\begin{axis}[
    % axis y line*=left,
    xlabel={$|E^-|$ ($k=5+|E^-|$)},
    % ylabel={Accuracy (\%)},
    xmin=4.5, xmax=15.5,
    ymin=20, ymax=100,
    xtick={5,7,9,11,13,15},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (5, 84.05)
    (7, 84.05)
    (9, 84.05)
    (11, 84.20)
    (13, 82.65)
    (15, 82.55)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (5, 84.70)
    (7, 84.20)
    (9, 84.30)
    (11, 84.50)
    (13, 84.50)
    (15, 84.35)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
    
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (5, 84.38)
    (7, 84.13)
    (9, 84.18)
    (11, 84.35)
    (13, 83.58)
    (15, 83.45)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}
\end{axis}



\end{tikzpicture}

==> tables/abl_size_cg.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
% \begin{figure}[th]
% \begin{centering}
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={$k$-shot ICL},
    % ylabel={Accuracy (\%)},
    xmin=-2, xmax=34,
    ymin=20, ymax=100,
    xtick={0, 2, 4, 8, 16, 32},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 94.85)
    (2, 92.85)
    (4, 90.75)
    (8, 89.7)
    (16, 89.1)
    (32, 89.9)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 35.05)
    (2, 51.35)
    (4, 58.55)
    (8, 64)
    (16, 63.85)
    (32, 71.4)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 64.95)
    (2, 72.1)
    (4, 74.65)
    (8, 76.85)
    (16, 76.48)
    (32, 80.65)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}
\end{axis}
\end{tikzpicture}

==> tables/abl_size_qa.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
% \begin{figure}[th]
% \begin{centering}
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={$k$-shot ICL},
    % ylabel={Accuracy (\%)},
    xmin=-2, xmax=34,
    ymin=20, ymax=100,
    xtick={0, 2, 4, 8, 16, 32},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 76.50)
    (2, 81.70)
    (4, 81.30)
    (8, 82.30)
    (16, 84.95)
    (32, 84.85)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 89.25)
    (2, 86.05)
    (4, 86.45)
    (8, 85.65)
    (16, 84.55)
    (32, 84.05)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 82.88)
    (2, 83.88)
    (4, 83.88)
    (8, 83.98)
    (16, 84.75)
    (32, 84.45)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}   
\end{axis}
\end{tikzpicture}

==> tables/gpt3_curie.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}
% \begin{figure}[th]
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={$k$-shot ICL},
    % ylabel={Accuracy (\%)},
    xmin=-1, xmax=17,
    ymin=0, ymax=100,
    xtick={0, 2, 4, 6, 10, 16},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 97.75)
    (2, 93.50)
    (4, 88.25)
    (6, 85.20)
    (10, 79.00)
    (16, 73.50)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 9.2)
    (2, 12.30)
    (4, 16.00)
    (6, 22.15)
    (10, 29.55)
    (16, 33.30)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 53.475)
    (2, 52.90)
    (4, 52.13)
    (6, 53.68)
    (10, 54.28)
    (16, 53.40)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}
\end{axis}
\end{tikzpicture}

% \end{figure}

==> tables/gpt3_davinci.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}
% \begin{figure}[th]
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={$k$-shot ICL},
    % ylabel={Accuracy (\%)},
    xmin=-1, xmax=17,
    ymin=0, ymax=100,
    xtick={0, 2, 4, 6, 10, 16},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 96.45)
    (2, 83.85)
    (4, 57.45)
    (6, 42.20)
    (10, 30.85)
    (16, 24.85)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 11.85)
    (2, 28.4)
    (4, 57.35)
    (6, 70.7)
    (10, 79.8)
    (16, 82.3)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    error bars/.cd,
    y dir=both, y explicit
    ]
    coordinates {
    (0, 54.15)
    (2, 56.125)
    (4, 57.4)
    (6, 56.45)
    (10, 55.325)
    (16, 53.575)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}
\end{axis}
\end{tikzpicture}

% \end{figure}

==> tables/input_histo_cg.tex <==
% used PGFPlots v1.16
    % (use this `compat` level or higher to make use of the "advanced" axis
    %  label positioning)
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
\footnotesize
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={\pac, \nac, \aac },
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=south east,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
%        % `ybar interval` is not what you want here I guess, because then e.g.
%        % the last bar is not drawn. To simulate that ...
%        % ... add `extra x ticks` between the `xticks` ...
%        extra x ticks={1.5,...,8.5},
%        % ... without stating any label ...
         % extra x tick labels={\pac, \nac, \acc},
%        % ... and show the major gridlines
%        extra x tick style={
%            xmajorgrids,
%        },
    ]
        \addplot+ [
            color=Purple!30,
            draw=Purple,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit, 
            error mark options={
              Purple,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (\pac,90.73) +- (0.68,1.02)
            (\nac,66.36) +- (4.19,2.36)
            (\aac,78.54) +- (2.21,1.69)
        };

        \addplot+ [
            color=Lavender!30,
            draw=Lavender,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (\pac,84.65)
            (\nac,80.60)
            (\aac,82.625)
        };

        \legend{
            \textit{keywords-to-sentence},
            \textit{question-to-sentence}
        }
    \end{axis}
\end{tikzpicture}

==> tables/input_histo_qa.tex <==
% used PGFPlots v1.16
    % (use this `compat` level or higher to make use of the "advanced" axis
    %  label positioning)
\pgfplotsset{width=0.345\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={\pac, \nac, \aac },
        % xlabel=x values,
        % ylabel=y values,
        % enlarge x limits={abs=0.5},
        ymin=0, ymax=100,
        enlarge x limits=0.3,
        % ymin=0,
        scaled ticks=false,
        legend pos=south east,
        % remove the `xticks`
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
%        % `ybar interval` is not what you want here I guess, because then e.g.
%        % the last bar is not drawn. To simulate that ...
%        % ... add `extra x ticks` between the `xticks` ...
%        extra x ticks={1.5,...,8.5},
%        % ... without stating any label ...
         % extra x tick labels={\pac, \nac, \acc},
%        % ... and show the major gridlines
%        extra x tick style={
%            xmajorgrids,
%        },
    ]
        \addplot+ [
            color=Blue!30,
            draw=Blue,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit,% relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (\pac,83.73) +- (1.23,1.42)
            (\nac,85.54) +- (0.46,0.34)
            (\aac,84.63) +- (0.44,0.66)
        };

        \addplot+ [
            color=BlueGreen!30,
            draw=BlueGreen,
            error bars/.cd,
            y dir=both,
            % (changed from `y explicit` so the error bars are (clearly) visible
            y explicit relative,
        ] coordinates {
            (\pac,79.4)
            (\nac,79.65)
            (\aac,79.525)
        };

        \legend{
            \textit{question-to-answer},
            \textit{keywords-to-answer},
        }
    \end{axis}
\end{tikzpicture}

==> tables/temp_cg.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}
% \begin{figure}[th]
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={temperature},
    % ylabel={Accuracy (\%)},
    xmin=-0.1, xmax=1.1,
    ymin=0, ymax=100,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0, 88.85)
    (.2, 91.35)
    (.4, 91.1)
    (.6, 90.65)
    (.8, 91.25)
    (1, 90.45)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0, 61.4)
    (.2, 64.85)
    (.4, 64.2)
    (.6, 63.5)
    (.8, 64.7)
    (1, 64.55)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0, 75.125)
    (.2, 78.1)
    (.4, 77.65)
    (.6, 77.075)
    (.8, 77.975)
    (1, 77.5)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}
\end{axis}
\end{tikzpicture}

% \end{figure}

==> tables/temp_qa.tex <==
\pgfplotsset{width=0.345\linewidth,height=0.33\linewidth,compat=1.5,scale only axis}
% \begin{figure}[th]
\footnotesize
% \centering
\begin{tikzpicture}
\begin{axis}[
    % axis y line*=left,
    xlabel={temperature},
    % ylabel={Accuracy (\%)},
    xmin=-0.1, xmax=1.1,
    ymin=0, ymax=100,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    legend pos=south east,
    % nodes near coords, 
    % nodes near coords align={vertical},
    ymajorgrids=true,
    xmajorgrids=true,
    % tick align=outside,
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},%,font=\tiny},
    % y label style={at={(axis description cs:-0.125,0.5)},anchor=south},%,font=\tiny},
    legend style={nodes={scale=0.7, transform shape},font=\footnotesize}
]
\addplot[
    color=NavyBlue,
    mark=o,
    mark size=1.5pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0, 84.1)
    (0.2, 84.75)
    (0.4, 84.7)
    (0.6, 84.7)
    (0.8, 84.65)
    (1, 84.75)
    };
    \addlegendentry{\pac}
\addplot[
    color=Maroon,
    mark=triangle,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0, 84.7)
    (0.2, 84.4)
    (0.4, 84.3)
    (0.6, 84.3)
    (0.8, 84.3)
    (1, 84.35)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\nac}
\addplot[
    color=Green,
    mark=diamond,
    mark size=2pt,
    % error bars/.cd,
    % y dir=both, y explicit
    ]
    coordinates {
    (0, 84.4)
    (0.2, 84.575)
    (0.4, 84.5)
    (0.6, 84.5)
    (0.8, 84.475)
    (1, 84.55)
    };
    % \label{plot:ratio_tn_CG}
    \addlegendentry{\aac}
\end{axis}
\end{tikzpicture}

% \end{figure}
